Equivariant Neural Primal-Dual Assignment for Maximum Common Edge Subgraphs

Maximum common edge subgraph (MCES) matching finds a partial vertex correspondence between two labeled graphs that preserves as many labeled edges as possible. Molecular similarity search requires matching many graph pairs, making the cost of repeated queries important. The strongest baseline attains accurate MCES solutions but trains a separate network for each pair. We introduce Equivariant Neural Primal-Dual Assignment (ENPDA), which learns a shared matching policy and applies it to new pairs without further training, answering queries roughly three orders of magnitude faster and recovering its training cost after a few dozen queries. The policy recomputes exact objective marginals for candidate matches and learns corrections and step sizes that update their scores. Target prices respond to competition when several source vertices favor the same target. Four update rounds and a Hungarian projection produce a partial one-to-one matching. We prove per-pair guarantees that hold for any network parameters. In exact arithmetic, reordering either graph permutes the assignment and price states, the projected matching is one-to-one, and repaired prices give a valid MCES upper bound. Subtracting the preserved-edge count bounds the optimality gap; combined with structural caps, these certificates prove global optimality for 60 of 291 native test pairs. On three molecular benchmarks with disjoint train/validation/test splits, ENPDA improves over an analytic counterpart with the same update and projection budget by 7.4-8.6 accuracy points; after one second of refinement search, 2.5-3 points of the gain remain. Transferred without fine-tuning to edge-deletion tasks from social and protein graphs, the policy gains 9.1-17.6 points over the analytic counterpart. When output matchings must keep aromatic rings intact, ENPDA recovers more reference bonds than the baselines on all three datasets.

==> figures/fig_enpda_insight.tex <==
\begin{tikzpicture}[
  x=1mm,y=.88mm,
  flow/.style={-{Stealth[length=2mm,width=1.35mm]},draw=black!68,line width=.72pt},
  softflow/.style={-{Stealth[length=1.8mm,width=1.2mm]},draw=black!48,
    densely dashed,line width=.65pt},
  fitbox/.style={draw=enpdared!58,fill=enpdared!6,rounded corners=1.5mm,
    minimum width=24mm,minimum height=5.8mm,align=center,font=\scriptsize},
  outbox/.style={draw=enpdateal!58,fill=enpdateal!6,rounded corners=1.3mm,
    minimum width=15mm,minimum height=5.2mm,align=center,font=\scriptsize},
  trainbox/.style={draw=enpdablue!50,fill=enpdablue!6,rounded corners=1.3mm,
    minimum width=17mm,minimum height=5.4mm,align=center,font=\scriptsize},
  price/.style={circle,draw=enpdateal!70!black,fill=enpdateal!10,
    minimum size=5.4mm,inner sep=0pt,font=\scriptsize},
]
  % Two visual regimes and one shared thesis strip.
  \filldraw[draw=enpdared!18,fill=enpdared!3,rounded corners=3.5mm]
    (0,7) rectangle (70,42);
  \filldraw[draw=enpdateal!20,fill=enpdateal!3,rounded corners=3.5mm]
    (74,7) rectangle (168,42);
  \filldraw[draw=enpdablue!18,fill=enpdablue!4,rounded corners=2.2mm]
    (0,0) rectangle (168,5.2);

  \node[font=\small\bfseries,text=enpdared!78!black] at (35,38.8)
    {Pair-trained neural assignment (NGA)};

  % Compact graph-pair glyphs.  Their topology changes slightly by row, while
  % node ordering remains intentionally irrelevant.
  \foreach \yy/\lab/\extra in {30/$q_1$/0,22/$q_2$/1,14/$q_Q$/0}{
    \begin{scope}[shift={(4,\yy)}]
      \draw[black!52,line width=.55pt] (0,0)--(3,2.2)--(6,0)--(0,0);
      \fill[enpdablue!70] (0,0) circle (.65pt) (3,2.2) circle (.65pt) (6,0) circle (.65pt);
      \draw[black!52,line width=.55pt] (10,0)--(13,2.2)--(16,0);
      \ifnum\extra=1 \draw[black!52,line width=.55pt] (10,0)--(16,0);\fi
      \fill[enpdateal!76] (10,0) circle (.65pt) (13,2.2) circle (.65pt) (16,0) circle (.65pt);
      \node[font=\scriptsize,text=black!68] at (8,-2.0) {\lab};
    \end{scope}
  }

  \node[fitbox] (fitone) at (39,30) {fit $\theta^{(1)}$};
  \node[fitbox] (fittwo) at (39,22) {fit $\theta^{(2)}$};
  \node[fitbox] (fitq)   at (39,14) {fit $\theta^{(Q)}$};
  \node[outbox] (pone) at (61.5,30) {$\hard^{(1)}$};
  \node[outbox] (ptwo) at (61.5,22) {$\hard^{(2)}$};
  \node[outbox] (pq)   at (61.5,14) {$\hard^{(Q)}$};
  \foreach \yy/\fit/\out in {30/fitone/pone,22/fittwo/ptwo,14/fitq/pq}{
    \draw[flow] (21.5,\yy)--(\fit.west);
    \draw[flow] (\fit.east)--(\out.west);
  }

  \node[font=\small\bfseries,text=enpdateal!62!black] at (121,38.8)
    {ENPDA: train once, reuse across graph pairs};

  % One-time training writes a single shared policy.
  \node[trainbox] (trainset) at (86,33.5) {training pairs};
  \draw[softflow] (trainset.east)--node[above,font=\tiny,text=black!58]
    {train once}(104.5,33.5);

  % Frozen shared policy with explicit representation planes.
  \filldraw[draw=enpdablue!58,fill=enpdablue!7,rounded corners=2mm]
    (105,10.4) rectangle (126.5,32.5);
  \node[font=\scriptsize\bfseries,text=enpdablue!75!black] at (115.75,29.6)
    {frozen $\theta$};
  \foreach \k/\tone in {0/7,1/13,2/20}{
    \draw[draw=enpdablue!48,fill=enpdablue!\tone]
      (110+1.1*\k,18.6+1.0*\k) rectangle +(8.0,5.6);
  }

  % Every query uses the same theta but carries its own target prices.
  \foreach \yy/\lab/\plab in {27/$q_1$/$\price^{(1)}$,20/$q_2$/$\price^{(2)}$,13/$q_Q$/$\price^{(Q)}$}{
    \node[trainbox,minimum width=14mm] (query-\yy) at (86,\yy) {\lab};
    \draw[flow] (query-\yy.east)--(105,\yy);
    \node[price] (price-\yy) at (136,\yy) {\plab};
    \draw[flow] (126.5,\yy)--(price-\yy.west);
    \node[outbox,minimum width=20mm] (result-\yy) at (156.5,\yy)
      {$\hard^{(\ifnum\yy=27 1\else\ifnum\yy=20 2\else Q\fi\fi)},[L,U]$};
    \draw[flow] (price-\yy.east)--(result-\yy.west);
  }

  \node[font=\small,text=enpdablue!75!black] at (84,2.6)
    {\textbf{Core insight:} learn shared structural utility and price per-query conflicts.};
\end{tikzpicture}


==> figures/fig_enpda_pipeline.tex <==
\begin{tikzpicture}[
  x=1mm,y=.75mm,
  arr/.style={-{Stealth[length=2.35mm,width=1.75mm]},draw=black!78,line width=.82pt,
    preaction={draw=white,line width=2.1pt}},
  box/.style={draw=enpdablue!55,rounded corners=1.4mm,fill=white,
    align=center,font=\small,inner sep=1.1mm},
  nbox/.style={box,fill=enpdablue!7,minimum width=15mm,minimum height=22mm},
  abox/.style={box,fill=black!1,minimum width=22mm,minimum height=22mm},
  molatom/.style={circle,draw=enpdablue!72!black,fill=white,line width=.7pt,
    minimum size=3.8mm,inner sep=0pt,font=\rmfamily\scriptsize},
  molcarbon/.style={molatom,fill=enpdablue!7},
  moloxygen/.style={molatom,fill=enpdateal!12,text=enpdateal!55!black},
  molnitrogen/.style={molatom,fill=enpdablue!13,text=enpdablue!70!black},
  molcenter/.style={molatom,draw=enpdared!80!black,fill=enpdared!78,
    text=white,font=\rmfamily\bfseries\scriptsize},
  molhydrogen/.style={molatom,fill=enpdared!8,text=enpdared!70!black},
  molbond/.style={draw=black!58,line width=.85pt,line cap=round},
  acgpair/.style={draw=enpdablue!65!black,fill=enpdablue!8,rounded corners=1.6mm,
    line width=.55pt,minimum width=5.4mm,minimum height=3.2mm,inner sep=.15mm,
    font=\rmfamily\fontsize{4.8}{5.2}\selectfont},
  acgcenter/.style={acgpair,draw=enpdared!80!black,fill=enpdared!76,text=white,
    font=\rmfamily\bfseries\fontsize{4.6}{5}\selectfont},
  acgoxygen/.style={acgpair,fill=enpdateal!14,text=enpdateal!55!black},
  acgnitrogen/.style={acgpair,fill=enpdablue!15,text=enpdablue!72!black},
]
  % Three quiet, low-saturation regions following NGA's visual grammar.
  \filldraw[draw=enpdablue!18,fill=enpdablue!4,rounded corners=4mm]
    (0,28) rectangle (77,61);
  \filldraw[draw=enpdablue!15,fill=black!2,rounded corners=4mm]
    (0,0) rectangle (77,26);
  \filldraw[draw=enpdateal!22,fill=enpdateal!4,rounded corners=5mm]
    (81,3) rectangle (216,58);

  \node[anchor=west,font=\normalsize\bfseries] at (2,58)
    {Association common graph construction};

  % Molecular input graph G_a.  The atom, bond, and stereobond grammar follows
  % the cleaner GSF-chi TikZ molecules used in the companion ChiDeK project.
  \coordinate (ac) at (12,44);
  \coordinate (al) at (5,44);
  \coordinate (ar) at (18,44);
  \coordinate (af) at (24,48);
  \coordinate (ao) at (13,52);
  \coordinate (ah) at (13,36.5);
  \draw[molbond] (al)--(ac)--(ar)--(af);
  \fill[black!55] (ac)--(11.9,50)--(14.1,50)--cycle;
  \foreach \yy/\half in {42.6/.20,41.3/.35,40.0/.50,38.7/.68,37.7/.86}
    \draw[black!55,line width=.5pt] ({13-\half},\yy)--({13+\half},\yy);
  \node[molcenter] at (ac) {$C^*$};
  \node[molnitrogen] at (al) {N};
  \node[molcarbon] at (ar) {C};
  \node[molcarbon] at (af) {C};
  \node[moloxygen] at (ao) {O};
  \node[molhydrogen] at (ah) {H};
  \node[font=\small] at (13,31.5) {$G_a$};

  % G_b shares the central labeled motif but has a longer oxygenated branch.
  \coordinate (bc) at (40,44);
  \coordinate (bl) at (33,44);
  \coordinate (br) at (46,44);
  \coordinate (bf) at (52,48);
  \coordinate (be) at (58,44);
  \coordinate (bo) at (41,52);
  \coordinate (bh) at (41,36.5);
  \draw[molbond] (bl)--(bc)--(br)--(bf)--(be);
  \fill[black!55] (bc)--(39.9,50)--(42.1,50)--cycle;
  \foreach \yy/\half in {42.6/.20,41.3/.35,40.0/.50,38.7/.68,37.7/.86}
    \draw[black!55,line width=.5pt] ({41-\half},\yy)--({41+\half},\yy);
  \node[molcenter] at (bc) {$C^*$};
  \node[molnitrogen] at (bl) {N};
  \node[molcarbon] at (br) {C};
  \node[molcarbon] at (bf) {C};
  \node[moloxygen] at (be) {O};
  \node[moloxygen] at (bo) {O};
  \node[molhydrogen] at (bh) {H};
  \node[font=\small] at (42,31.5) {$G_b$};

  % Sparse ACG: every node is a compatible atom pair; an edge means that the
  % corresponding bond exists in both molecules.
  \node[acgnitrogen] (acn) at (64.4,51) {$N,N$};
  \node[acgoxygen] (aco) at (73.3,51) {$O,O$};
  \node[acgcenter] (acs) at (68.7,44) {$C^*,C^*$};
  \node[acgpair] (acc) at (64.2,37.2) {$C,C$};
  \node[acgpair] (acd) at (73.3,37.2) {$C,C$};
  \draw[molbond] (acs)--(acn) (acs)--(aco) (acs)--(acc) (acc)--(acd);
  \node[font=\small] at (69.0,31.5) {ACG $\aff$};
  \draw[arr] (59.5,44)--(acs.west);

  % Initial representations: six feature planes -> initializer -> bids; prices start independently at zero.
  \node[anchor=west,font=\normalsize\bfseries] at (2,2.7)
    {Initial primal--dual state};
  \foreach \k/\fill in {0/black!4,1/enpdablue!7,2/enpdateal!7}
    \draw[fill=\fill,draw=enpdablue!48] (5+\k*1.4,10+\k*1.2) rectangle +(10,9);
  \node[font=\small] at (11,7.1) {$X\in\mathbb R^{n\times m\times6}$};
  \node[box,fill=enpdablue!7,minimum width=13mm,minimum height=11mm] (enc0) at (28.5,15)
    {$\Psi_{\theta,0}$};
  \draw[arr] (17.8,15)--(21.5,15);

  \foreach \r in {0,...,2}{
    \foreach \c in {0,...,3}{
      \pgfmathtruncatemacro{\shade}{5+7*mod(2*\r+\c,4)}
      \draw[fill=enpdablue!\shade,draw=enpdablue!48,line width=.45pt]
        (40+3.8*\c,9+3.8*\r) rectangle +(3.8,3.8);
    }
  }
  \node[font=\small] at (47.6,7.1) {bids $\bid_0$};
  \draw[arr] (35.4,15)--(38.8,15);

  \foreach \r in {0,...,3}
    \draw[fill=white,draw=enpdablue!48,line width=.45pt]
      (62,9+3*\r) rectangle +(3.6,3);
  \node[font=\small] at (63.8,7.1) {$\price_0=0$};

  % Repeated learned-policy / analytic-update blocks.
  \node[font=\normalsize\itshape] at (148,54.5) {$T$ shared-weight auction rounds};
  \draw[draw=black!60,line width=.7pt] (87,51.5)--(87,53)--(194,53)--(194,51.5);

  \node[nbox] (p1) at (93,31)
    {$\Psi_{\theta,\mathrm{dyn}}$\\[-.5mm]\scriptsize $c_t,a_t,b_t,u_t$};
  \node[abox] (u1) at (115,31)
    {dual update\\[-.4mm]\scriptsize Eq.~\eqref{eq:dual-update}\\[-.2mm]
     bid + softmax\\[-.4mm]\scriptsize Eqs.~\eqref{eq:primal-update}--\eqref{eq:dummy-update}};
  \draw[arr] (p1.east)--(u1.west);

  % Two explicit input ports: structure enters from above and the initial
  % primal--dual state from below.  The symmetric routing avoids diagonal
  % crossings at the first shared-weight block.
  \draw[arr] (77,44)--node[above,font=\small,pos=.18] {$\aff$}(82,44)
    --(82,31)--(p1.west);
  \draw[arr] (77,15)--node[below,font=\small,pos=.26] {$\bid_0,\price_0$}(93,15)--(p1.south);

  \draw[arr] (u1.east)--(130,31);
  \node[font=\Large] at (135,31) {$\cdots$};
  \node[font=\scriptsize] at (135,18) {$\bid_{t+1},\price_{t+1}$};
  \node[nbox] (pt) at (151,31)
    {$\Psi_{\theta,\mathrm{dyn}}$\\[-.5mm]\scriptsize $c_t,a_t,b_t,u_t$};
  \node[abox] (ut) at (176,31)
    {dual update\\[-.4mm]\scriptsize Eq.~\eqref{eq:dual-update}\\[-.2mm]
     bid + softmax\\[-.4mm]\scriptsize Eqs.~\eqref{eq:primal-update}--\eqref{eq:dummy-update}};
  \draw[arr] (139,31)--(pt.west);
  \draw[arr] (pt.east)--(ut.west);
  \node[font=\normalsize\bfseries] at (147,7.5)
    {shared neural policy + explicit primal--dual update};

  % Hard lower bound and repaired-price upper bound are separate, visible branches.
  \node[box,fill=enpdablue!5,minimum width=20mm,minimum height=10mm] (hung) at (204,40)
    {Hungarian $\rightarrow\hard$\\[-.7mm]\scriptsize exact $L(\hard)$};
  \node[box,fill=enpdateal!5,minimum width=20mm,minimum height=10mm] (cert) at (204,21)
    {repair $\price_T$\\[-.7mm]\scriptsize valid $U$};
  \draw[draw=black!78,line width=.82pt] (ut.east)--(190,31);
  \fill[black!70] (190,31) circle (.65pt);
  \draw[arr] (190,31)--(190,40)--(hung.west);
  \draw[arr] (190,31)--(190,21)--(cert.west);
\end{tikzpicture}

